Semi-analytical modeling of receive transfer function and thermal noise of integrated photonic ultrasound transducers

Ultrasound transducers (UTs) are extensively used in several applications across a multitude of disciplines. A new type of UTs namely integrated photonic ultrasound transducers (IPUTs) possess superior performance due to the presence of optical interrogation systems, avoiding electric crosstalk and thermal electronic noise of the sensor. However, a major component of the IPUT's noise floor is its thermal acoustic noise. Several studies have been proposed to characterize IPUTs' behavior; nevertheless, these are either incomplete (model only the thermal noise) or targeted to characterize specific responses such as static behavior, in which the modeled receive transfer function (RTF) is about two orders lower than the experiments. In this study, we develop semi-analytical models based on time-domain finite element analysis and analytical expressions to characterize the RTF and thermal noise-induced noise equivalent pressure of IPUTs. We validate the models by comparing them with the literature, where we obtain a close match between them.

==> figures/IPUT_3D_model.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IPUT_3D_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.68358318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.66832622)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IPUT_3D_model.pdf}}%
    \put(0.23181791,1.63592125){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$p_{in}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IPUT_3D_model.pdf}}%
    \put(0.73715831,1.58855534){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Symmetric BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IPUT_3D_model.pdf}}%
    \put(0.04231761,0.7806864){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Symmetric BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IPUT_3D_model.pdf}}%
    \put(0.27517223,0.05442354){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Symmetric BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IPUT_3D_model.pdf}}%
    \put(0.77902179,0.68556006){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Fixed BC\end{tabular}}}}%
    \put(0.61663044,1.30734474){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$w_C$\end{tabular}}}}%
    \put(0.83094994,1.18890817){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$h_C$\end{tabular}}}}%
    \put(0.1809939,0.07821006){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.04640967,0.03110315){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.13450899,0.13829077){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{IPUT_3D_model.pdf}}%
  \end{picture}%
\endgroup%


==> figures/NEP_Q.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{semilogyaxis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=5.25cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.72,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=1,
	xmax=15,
	xtick distance=1,
	ytick distance=0.025,
	ymin=0.005,
	ymax=0.5,
	ytick={0.005,0.05,0.5},
	yticklabels={0.005,0.05,0.5},
    % yticklabels={,,},
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={1,,,,,,,,,,,,,,15},
	xlabel={Q factor},
	ylabel={NEP (\SI{}{\pascal})}, mark repeat={15},
 % extra x ticks = {5.3e5,6.15e5,7e5},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
 \addplot[color=red,
   only marks,
   mark=triangle,
   ] coordinates {
    (10,0.4)
    };
    % \node [above right] at (rel axis cs:0.6,0.2) {\includegraphics[scale=0.25]{figures/WG_membrane_.pdf}};
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:5.7e5,0)  rectangle (axis cs:6.6e5,1e-8);
    % \draw [black,fill=black, opacity= 0.4, draw opacity =0] (axis cs:5.69e5,4.64e-9) rectangle (axis cs:6.62e5,4.64e-9);

    \addplot+ [color=teal,thick,smooth] file{figures/NEP_Q.dat};
    \legend{NEP\textsubscript{expt}, NEP\textsubscript{thermal}}
    \end{semilogyaxis}
    \end{tikzpicture}
\end{document}

==> figures/NEP_freq.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{semilogyaxis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=5.25cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.72,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=1e5,
	xmax=5e6,
	xtick distance=5e5,
	ytick distance=0.025,
	ymin=0.005,
	ymax=0.5,
	ytick={0.005,0.05,0.5},
	yticklabels={0.005,0.05,0.5},
    % yticklabels={,,},
	xtick={1e5,6e5,1.1e6,1.6e6,2.1e6,2.6e6,3.1e6,3.6e6,4.1e6,4.6e6,5e6},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0.1,,,,,,,,,,5},
	xlabel={Frequency (\SI{}{\mega\hertz})},
	ylabel={NEP (\SI{}{\pascal})}, mark repeat={15},
 % extra x ticks = {5.3e5,6.15e5,7e5},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
 \addplot[color=red,
   only marks,
   mark=triangle,
   ] coordinates {
    (0.76e6,0.4)
    };
    % \node [above right] at (rel axis cs:0.6,0.2) {\includegraphics[scale=0.25]{figures/WG_membrane_.pdf}};
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:5.7e5,0)  rectangle (axis cs:6.6e5,1e-8);
    % \draw [black,fill=black, opacity= 0.4, draw opacity =0] (axis cs:5.69e5,4.64e-9) rectangle (axis cs:6.62e5,4.64e-9);

    \addplot+ [color=teal,thick,smooth] file{figures/NEP_freq.dat};
    \legend{NEP\textsubscript{expt}, NEP\textsubscript{thermal}}
    \end{semilogyaxis}
    \end{tikzpicture}
\end{document}

==> figures/Wouter_geometry.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Wouter_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{665.08872986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28442409)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Wouter_geometry.pdf}}%
    \put(0.17986449,0.10859218){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$r_{WG}^1$\end{tabular}}}}%
    \put(0.26581107,0.14820232){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$r_{WG}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Wouter_geometry.pdf}}%
    \put(0.7290486,0.12224664){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$d_M$\end{tabular}}}}%
    \put(0.25829047,0.00620367){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.1109709,0.2699951){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Racetrack resonator\end{tabular}}}}%
    \put(0.73256949,0.00617649){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.96454707,0.20425446){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$h_M$\end{tabular}}}}%
    \put(0.96679653,0.09738176){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$h_S$\end{tabular}}}}%
    \put(0.83002206,0.27002227){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$h_{WG}$\end{tabular}}}}%
    \put(0.75350419,0.26180129){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$r_{WG}^1$\end{tabular}}}}%
    \put(0.59770319,0.26254867){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$w_{WG}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Wouter_geometry.pdf}}%
    \put(0.34945967,0.2653701){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Pass port\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Wouter_geometry.pdf}}%
    \put(0.00445964,0.09273908){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Light in\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Wouter_geometry.pdf}}%
    \put(0.38710879,0.05686573){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Drop port\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Wouter_geometry.pdf}}%
  \end{picture}%
\endgroup%


==> figures/coordinate_transform.tex <==
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt      

\begin{document}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp13721185261364122] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (226.5,108) -- (371,108) -- (371,129.5) -- (226.5,129.5) -- cycle ;
%Shape: Polygon [id:ds3420791042792355] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (226.5,108) -- (226.5,129.5) -- (191.1,168.9) -- (191.1,146.4) -- (191.1,146.4) -- cycle ;
%Shape: Arc [id:dp8961202258606746] 
\draw  [draw opacity=0] (189.67,4.03) .. controls (189.71,4.03) and (189.76,4.03) .. (189.8,4.03) .. controls (289.39,3.78) and (370.3,50.25) .. (371,107.93) -- (190.06,108.98) -- cycle ; \draw   (189.67,4.03) .. controls (189.71,4.03) and (189.76,4.03) .. (189.8,4.03) .. controls (289.39,3.78) and (370.3,50.25) .. (371,107.93) ;  
%Shape: Rectangle [id:dp49988850663638407] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (311.1,92.5) -- (328.5,92.5) -- (328.5,107.9) -- (311.1,107.9) -- cycle ;
%Shape: Arc [id:dp301376056115767] 
\draw  [draw opacity=0] (190.59,19.04) .. controls (266.6,19.55) and (327.93,52.13) .. (328.5,92.5) -- (188.3,93.31) -- cycle ; \draw   (190.59,19.04) .. controls (266.6,19.55) and (327.93,52.13) .. (328.5,92.5) ;  
%Shape: Arc [id:dp3139579203388658] 
\draw  [draw opacity=0] (191.12,28.11) .. controls (191.34,28.11) and (191.56,28.11) .. (191.77,28.11) .. controls (257.35,27.95) and (310.63,57.06) .. (311.11,93.21) -- (191.94,93.89) -- cycle ; \draw   (191.12,28.11) .. controls (191.34,28.11) and (191.56,28.11) .. (191.77,28.11) .. controls (257.35,27.95) and (310.63,57.06) .. (311.11,93.21) ;  
%Shape: Rectangle [id:dp7977335351537755] 
\draw  [fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (238.1,212) -- (333.32,212) -- (333.32,237) -- (238.1,237) -- cycle ;
%Shape: Rectangle [id:dp9145340312695602] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (274.72,193.4) -- (294.95,193.4) -- (294.95,211.31) -- (274.72,211.31) -- cycle ;
%Straight Lines [id:da4600831661058793] 
\draw    (294.95,193.4) -- (319.6,180.4) ;
%Straight Lines [id:da09091443222223972] 
\draw    (294.95,211.31) -- (319.6,198.31) ;
%Straight Lines [id:da12852218859333986] 
\draw    (333.32,212) -- (357.97,199) ;
%Straight Lines [id:da546693889578401] 
\draw    (333.32,237) -- (357.97,224) ;
%Straight Lines [id:da8091731538140194] 
\draw    (238.1,212) -- (262.75,199) ;
%Straight Lines [id:da5880796696830564] 
\draw    (319.6,198.31) -- (357.97,198.31) ;
%Straight Lines [id:da44103791253004787] 
\draw    (274.72,193.4) -- (299.37,180.4) ;
%Straight Lines [id:da45137710399058006] 
\draw    (299.37,180.4) -- (319.6,180.4) ;
%Straight Lines [id:da34602932445669676] 
\draw    (262.75,199) -- (274.6,199) ;
%Straight Lines [id:da15791475933858123] 
\draw    (319.6,180.4) -- (319.6,198.31) ;
%Straight Lines [id:da3945809705092025] 
\draw    (357.97,199) -- (357.97,224) ;

%Straight Lines [id:da535034736176998] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (226.5,129.5) -- (226.5,74.4) ;
\draw [shift={(226.5,71.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da25614043922188023] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (226.5,108) -- (287.74,88.32) ;
\draw [shift={(290.6,87.4)}, rotate = 162.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp27237165961639476] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (256.04,81.27) .. controls (256.36,81.41) and (256.68,81.57) .. (256.99,81.73) .. controls (266.88,86.74) and (271.89,97.56) .. (269.98,107.93) -- (245.96,103.51) -- cycle ; \draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (256.04,81.27) .. controls (256.36,81.41) and (256.68,81.57) .. (256.99,81.73) .. controls (266.88,86.74) and (271.89,97.56) .. (269.98,107.93) ;  
%Straight Lines [id:da3623563977315176] 
\draw    (256.04,81.27) -- (251.19,78.42) ;
\draw [shift={(248.6,76.9)}, rotate = 30.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8169052146832176] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (196.1,261.4) -- (196.1,229.4) ;
\draw [shift={(196.1,226.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9736071347373385] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (196.1,261.4) -- (221.6,261.4) ;
\draw [shift={(224.6,261.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6116122052800743] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (196.1,261.4) -- (214.98,242.52) ;
\draw [shift={(217.1,240.4)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Down Arrow [id:dp35740573402401776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,154.57) -- (300.06,154.57) -- (300.06,139.2) -- (303.51,139.2) -- (303.51,154.57) -- (308.58,154.57) -- (301.79,163.2) -- cycle ;

% Text Node
\draw (274,67.5) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (254,57.5) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (208,65) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (215,228) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (224.5,255) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (191.1,213) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}
\end{document}

==> figures/disp_freq.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=5.25cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.32,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0e-6,
	xmax=1.5e6,
	xtick distance=3e5,
	ytick distance=1e-9,
	ymin=0,
	ymax=1e-8,
	ytick={0,1e-9,2e-9,3e-9,4e-9,5e-9,6e-9,7e-9,8e-9,8e-9,1e-8},
	yticklabels={0,,,,,,,,,,10},
    % yticklabels={,,},
	xtick={0,3e5,6e5,9e5,1.2e6,1.5e6},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,1.5},
	xlabel={Frequency (\SI{}{\mega\hertz})},
	ylabel={Axial displacement amplitude}, mark repeat={15},
 extra x ticks = {5.3e5,6.15e5,7e5},
	extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    
    \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:5.9e5,0)  rectangle (axis cs:6.42e5,1e-8);
    % \draw [black,fill=black, opacity= 0.4, draw opacity =0] (axis cs:5.69e5,4.64e-9) rectangle (axis cs:6.62e5,4.64e-9);

    \addplot+ [color=red,thick,smooth] file{figures/wouter_disp_freq.dat};
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/disp_time.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\DeclareSIUnit{\microsecond}{\ensuremath{\mu}s}
\DeclareSIUnit{\micrometer}{\ensuremath{\mu}m}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, 
    scaled x ticks=false,
    scaled y ticks=false, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=5.25cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.32,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=5e-5,
	xmax=1e-4,
	xtick distance=1e-5,
	ytick distance=2e-8,
	ymin=-8e-8,
	ymax=8e-8,
	ytick={-8e-8,-6e-8,-4e-8,-2e-8,0,2e-8,4e-8,6e-8,8e-8},
	yticklabels={-80,,,,0,,,,80},
    % yticklabels={,,},
	xtick={5e-5,6e-5,7e-5,8e-5,9e-5,1e-4},
 scaled x ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,100},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Axial displacement (\SI{}{\nano\meter})}, mark repeat={15},
	]
    
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:430000,1e-9)  rectangle (axis cs:1.43e6,10);

    \addplot+ [color=teal,thick,smooth] file{figures/wouter_disp_time.dat};
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/membrane_deformation.tex <==
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{bm}
% \sisetup{per=slash, load=abbr}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{width=10cm,compat=1.3}
 \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{document}        
              

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da5714289303956659] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (35.33,33.5) .. controls (66,34.5) and (63,68) .. (126.33,67.83) ;
%Curve Lines [id:da4187906071986438] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (125.33,67.83) .. controls (184,68.5) and (184,33.5) .. (212,33.5) ;
%Straight Lines [id:da3449585412187799] 
\draw    (35.33,30.5) -- (32.33,33.5) ;
%Straight Lines [id:da6760462340537239] 
\draw    (35.33,32.5) -- (32.33,35.5) ;
%Straight Lines [id:da2998101173787502] 
\draw    (35.33,34.5) -- (32.33,37.5) ;
%Straight Lines [id:da40708621903815656] 
\draw    (35.33,36.5) -- (32.33,39.5) ;
%Straight Lines [id:da01822872256722885] 
\draw    (211.87,30.21) -- (214.96,33.13) ;
%Straight Lines [id:da331472254371316] 
\draw    (211.93,32.21) -- (215.01,35.12) ;
%Straight Lines [id:da36610365555894897] 
\draw    (211.99,34.21) -- (215.07,37.12) ;
%Straight Lines [id:da7720819473116245] 
\draw    (212.04,36.21) -- (215.13,39.12) ;
%Shape: Square [id:dp9157081332371602] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.61,40.29) -- (182.77,37.82) -- (185.24,40.98) -- (182.08,43.45) -- cycle ;
%Shape: Square [id:dp24923378254930584] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71.57,42.62) -- (68.41,40.15) -- (65.94,43.31) -- (69.1,45.78) -- cycle ;
%Straight Lines [id:da4947149747688331] 
\draw [line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (15.67,34.67) -- (233.67,34.67) ;
\draw [shift={(236.67,34.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(12.67,34.67)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5598755289967987] 
\draw [line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (125,10.33) -- (125,102.67) ;
\draw [shift={(125,105.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(125,7.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp6789380444412869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (274.29,70.71) -- (328.28,26.15) -- (353.74,56.99) -- (299.76,101.56) -- cycle ;
%Shape: Square [id:dp19884816833764818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (283.05,41) -- (296.68,29.75) -- (307.92,43.38) -- (294.3,54.63) -- cycle ;
%Straight Lines [id:da4764584185617675] 
\draw  [dash pattern={on 1.5pt off 3.75pt on 7.5pt off 1.5pt}]  (360.35,25.85) -- (267.68,101.85) ;
%Straight Lines [id:da4063459798216278] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (314.02,17.5) -- (314.02,71.5) ;
%Straight Lines [id:da9906120209049099] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.49,18) -- (294.49,79.5) ;
%Straight Lines [id:da01695770853604217] 
\draw    (313.17,23.83) -- (296.17,23.83) ;
\draw [shift={(293.17,23.83)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Square [id:dp5353148317168712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.08,214.13) -- (122.63,179.83) -- (156.92,221.38) -- (115.38,255.68) -- cycle ;
%Straight Lines [id:da35698066511789195] 
\draw    (97.46,233.8) -- (80.12,249.18) ;
\draw [shift={(77.88,251.18)}, rotate = 318.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5767902442050752] 
\draw    (157.29,184.92) -- (139.96,200.3) ;
\draw [shift={(159.54,182.93)}, rotate = 138.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da44878467645408215] 
\draw    (88,227) -- (104.57,246.7) ;
\draw [shift={(106.5,249)}, rotate = 229.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da029704916672518067] 
\draw    (135.93,190.3) -- (152.5,210) ;
\draw [shift={(134,188)}, rotate = 49.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4993343402992001] 
\draw    (103.04,196.64) -- (87.31,179.62) ;
\draw [shift={(85.28,177.41)}, rotate = 47.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8122058769847096] 
\draw    (151.6,254.99) -- (135.88,237.97) ;
\draw [shift={(153.63,257.2)}, rotate = 227.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da46818837890840004] 
\draw    (109.65,187.05) -- (90.28,204.01) ;
\draw [shift={(88.02,205.99)}, rotate = 318.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da16706294703811686] 
\draw    (147.3,234.24) -- (127.93,251.2) ;
\draw [shift={(149.56,232.27)}, rotate = 138.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

%Shape: Square [id:dp12014683970353146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (274.29,182.83) -- (328.16,182.96) -- (328.03,236.84) -- (274.16,236.71) -- cycle ;
%Straight Lines [id:da048293976050800325] 
\draw    (274.33,206.93) -- (249.5,206.93) ;
\draw [shift={(246.5,206.93)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da411036668179269] 
\draw    (353.5,208.29) -- (328.43,208.29) ;
\draw [shift={(356.5,208.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da02673749799801972] 
\draw    (271.39,195.66) -- (271.39,222.5) ;
\draw [shift={(271.39,225.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7618708223603121] 
\draw    (331.89,195.5) -- (331.89,223.76) ;
\draw [shift={(331.89,192.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9724456356559814] 
\draw    (302.35,181.89) -- (302.35,160.5) ;
\draw [shift={(302.35,157.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7136184635245113] 
\draw    (301.24,254) -- (301.24,234.67) ;
\draw [shift={(301.24,257)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3742828450861442] 
\draw    (313.57,178.74) -- (287.5,178.74) ;
\draw [shift={(284.5,178.74)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8522728920512033] 
\draw    (313.5,239.78) -- (286.67,239.78) ;
\draw [shift={(316.5,239.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

%Straight Lines [id:da7800612172868224] 
\draw    (35.27,288.49) -- (17.46,268.2) ;
\draw [shift={(16.14,266.7)}, rotate = 48.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7042362349693023] 
\draw    (35.27,288.49) -- (53.68,272.33) ;
\draw [shift={(55.19,271.01)}, rotate = 138.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9800047249008572] 
\draw    (229.59,277.93) -- (229.14,250.93) ;
\draw [shift={(229.11,248.93)}, rotate = 89.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14405829311337626] 
\draw    (229.59,277.93) -- (254.08,277.52) ;
\draw [shift={(256.08,277.49)}, rotate = 179.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (216.67,35.67) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (109.33,8.33) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (112,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (289.5,107.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (103,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (289,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (56.45,251.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\sigma} _{r}$};
% Text Node
\draw (147.45,193) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\sigma} _{r} +\delta \boldsymbol{\sigma} _{r}$};
% Text Node
\draw (63.45,164) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\sigma} _{z}$};
% Text Node
\draw (130.95,273.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\sigma} _{z} +\delta \boldsymbol{\sigma} _{z}$};
% Text Node
\draw (80.95,252.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\tau} _{rz}$};
% Text Node
\draw (145.45,240) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\tau} _{rz}$};
% Text Node
\draw (120.45,172.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\tau} _{rz} +\delta \boldsymbol{\tau} _{rz}$};
% Text Node
\draw (26.95,219) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.19]  {$\boldsymbol{\tau} _{rz} +\delta \boldsymbol{\tau} _{rz}$};
% Text Node
\draw (292.74,139.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.14]  {$\boldsymbol{\sigma} _{z}$};
% Text Node
\draw (228.74,204.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.14]  {$\boldsymbol{\sigma} _{\theta }$};
% Text Node
\draw (335.24,206.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.14]  {$\boldsymbol{\sigma} _{\theta } +\delta \boldsymbol{\sigma} _{\theta }$};
% Text Node
\draw (273.24,254.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.14]  {$\boldsymbol{\sigma} _{z} +\delta \boldsymbol{\sigma} _{z}$};
% Text Node
\draw (248.01,215.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68]  {$\boldsymbol{\tau} _{\theta z}$};
% Text Node
\draw (314.01,236.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68]  {$\boldsymbol{\tau} _{\theta z}$};
% Text Node
\draw (332.01,175.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68]  {$\boldsymbol{\tau} _{\theta z} +\delta \boldsymbol{\tau} _{\theta }$};
% Text Node
\draw (239.51,155.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68]  {$\boldsymbol{\tau} _{\theta z} +\delta \boldsymbol{\tau} _{\theta }$};
% Text Node
\draw (299,3.67) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{u}$};
% Text Node
\draw (54.04,277.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.72]  {$r$};
% Text Node
\draw (-4.58,252.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.72]  {$z$};
% Text Node
\draw (254.34,274.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.06]  {$\theta $};
% Text Node
\draw (222.22,225.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.06]  {$z$};


\end{tikzpicture}
\end{document}

==> figures/noise_model.tex <==
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{bm}
% \sisetup{per=slash, load=abbr}
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.3}
\begin{document}  




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da10004533976053631] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=6]    (73.91,72.68) .. controls (104.58,73.68) and (101.58,107.18) .. (164.91,107.01) ;
%Curve Lines [id:da0012966635094386891] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=6]    (163.91,107.01) .. controls (222.58,107.68) and (222.58,72.68) .. (250.58,72.68) ;

%Curve Lines [id:da61617191000645] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (73.91,80.43) .. controls (104.58,81.43) and (101.58,114.93) .. (164.91,114.76) ;
%Curve Lines [id:da28991652242705124] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (163.91,114.76) .. controls (222.58,115.43) and (222.58,80.43) .. (250.58,80.43) ;

%Straight Lines [id:da7773890615184587] 
\draw    (73.91,77.43) -- (70.91,80.43) ;
%Straight Lines [id:da9613592962583752] 
\draw    (73.91,79.43) -- (70.91,82.43) ;
%Straight Lines [id:da06956197360628602] 
\draw    (73.91,81.43) -- (70.91,84.43) ;
%Straight Lines [id:da18568942340119077] 
\draw    (73.91,83.43) -- (70.91,86.43) ;
%Straight Lines [id:da38641790890653915] 
\draw    (250.45,77.14) -- (253.54,80.05) ;
%Straight Lines [id:da03655722935020145] 
\draw    (250.51,79.14) -- (253.59,82.05) ;
%Straight Lines [id:da1553738473180135] 
\draw    (250.57,81.13) -- (253.65,84.05) ;
%Straight Lines [id:da038997906912464186] 
\draw    (250.62,83.13) -- (253.71,86.05) ;
%Shape: Square [id:dp895521377907502] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (217.69,88.21) -- (220.85,85.75) -- (223.32,88.9) -- (220.16,91.37) -- cycle ;
%Shape: Square [id:dp1909533573070803] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.65,89.55) -- (106.49,87.08) -- (104.02,90.24) -- (107.18,92.71) -- cycle ;
%Straight Lines [id:da8959375832188661] 
\draw [line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (163.58,57.26) -- (163.58,149.59) ;
\draw [shift={(163.58,152.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(163.58,54.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp6529148044332083] 
\draw   (307.17,38.33) -- (359.5,38.33) -- (359.5,39.5) -- (307.17,39.5) -- cycle ;
%Straight Lines [id:da5511720419555897] 
\draw    (326,38.48) -- (318.86,31.34) ;
%Straight Lines [id:da3897217933254229] 
\draw    (321.24,38.48) -- (314.1,31.34) ;
%Straight Lines [id:da8882262770783436] 
\draw    (316.48,38.48) -- (309.35,31.34) ;
%Straight Lines [id:da3402443936720616] 
\draw    (311.72,38.48) -- (304.59,31.34) ;
%Straight Lines [id:da3346781638267966] 
\draw    (344,37.98) -- (336.86,30.84) ;
%Straight Lines [id:da20564641665344507] 
\draw    (339.24,37.98) -- (332.1,30.84) ;
%Straight Lines [id:da8150720231368951] 
\draw    (334.48,37.98) -- (327.35,30.84) ;
%Straight Lines [id:da28006084437915235] 
\draw    (329.72,37.98) -- (322.59,30.84) ;
%Straight Lines [id:da7238357564288334] 
\draw    (358.74,37.98) -- (351.6,30.84) ;
%Straight Lines [id:da446312913810889] 
\draw    (353.98,37.98) -- (346.85,30.84) ;
%Straight Lines [id:da7369310221024217] 
\draw    (349.22,37.98) -- (342.09,30.84) ;
%Shape: Inductor (Air Core) [id:dp6594267738547006] 
\draw   (346,37.98) -- (346,52.38) .. controls (350.88,52.58) and (355.05,54.58) .. (356.51,57.41) .. controls (357.97,60.24) and (356.42,63.32) .. (352.6,65.18) .. controls (349.63,66.61) and (345.78,67.19) .. (342.04,66.78) .. controls (340.58,66.78) and (339.4,66.06) .. (339.4,65.18) .. controls (339.4,64.29) and (340.58,63.58) .. (342.04,63.58) .. controls (345.78,63.16) and (349.63,63.75) .. (352.6,65.18) .. controls (355.78,66.84) and (357.57,69.15) .. (357.57,71.58) .. controls (357.57,74) and (355.78,76.31) .. (352.6,77.98) .. controls (349.63,79.41) and (345.78,79.99) .. (342.04,79.58) .. controls (340.58,79.58) and (339.4,78.86) .. (339.4,77.98) .. controls (339.4,77.09) and (340.58,76.38) .. (342.04,76.38) .. controls (345.78,75.96) and (349.63,76.55) .. (352.6,77.98) .. controls (355.78,79.64) and (357.57,81.95) .. (357.57,84.38) .. controls (357.57,86.8) and (355.78,89.11) .. (352.6,90.78) .. controls (349.63,92.21) and (345.78,92.79) .. (342.04,92.38) .. controls (340.58,92.38) and (339.4,91.66) .. (339.4,90.78) .. controls (339.4,89.89) and (340.58,89.18) .. (342.04,89.18) .. controls (345.78,88.76) and (349.63,89.35) .. (352.6,90.78) .. controls (356.42,92.63) and (357.97,95.71) .. (356.51,98.54) .. controls (355.05,101.37) and (350.88,103.37) .. (346,103.58) -- (346,117.98) ;
%Shape: Capacitor [id:dp03731070903186251] 
\draw   (317.24,38.48) -- (317.24,74.48) (327.68,82.48) -- (306.8,82.48) (327.68,74.48) -- (306.8,74.48) (317.24,82.48) -- (317.24,118.48) ;
%Shape: Rectangle [id:dp2403258413756093] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.17,118.5) -- (359,118.5) -- (359,152) -- (305.17,152) -- cycle ;
%Straight Lines [id:da9171989152361313] 
\draw [line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (370,110.13) -- (370,161.87) ;
\draw [shift={(370,164.87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(370,107.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7397617106554599] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.5,136) -- (378,136) ;
%Straight Lines [id:da5891656860398122] 
\draw    (332.5,178.5) -- (332.5,156.5) ;
\draw [shift={(332.5,154.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9617251218121561] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=6]    (73.91,65.18) .. controls (104.58,66.18) and (101.58,99.68) .. (164.91,99.51) ;
%Curve Lines [id:da621216268086503] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=6]    (163.91,99.51) .. controls (222.58,100.18) and (222.58,65.18) .. (250.58,65.18) ;


% Text Node
\draw (147.41,52.26) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (150.58,192.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (323.58,193.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (374,106.63) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (363,66.13) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (286,65.63) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (270.5,110.13) node [anchor=north west][inner sep=0.75pt]    {$m_{\text{eff}}$};
% Text Node
\draw (255,155.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{51.38pt}\setlength\topsep{0pt}
\begin{center}
{\small Thermal}\\{\small displacement}
\end{center}

\end{minipage}};


\end{tikzpicture}
\end{document}

==> figures/radial_disp_.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=6cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.32,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0,
	xmax=2.2e-7,
	xtick distance=2e-8,
	ytick distance=0.5e-11,
	ymin=-10e-11,
	ymax=-7e-11,
	ytick={-10e-11,-9.5e-11,-9e-11,-8.5e-11,-8e-11,-7.5e-11,-7e-11},
	yticklabels={-0.1,,,,,,-0.07},
    % yticklabels={,,},
	xtick={0,2e-8,4e-8,6e-8,8e-8,1e-7,1.2e-7,1.4e-7,1.6e-7,1.8e-7,2e-7,2.2e-7},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,,,,,,,0.22},
	xlabel={Thickness of the waveguide (\SI{}{\micro\meter})},
	ylabel={Radial displacement (\SI{}{\nano\meter})}, mark repeat={15},
 % extra x ticks = {5.3e5,6.15e5,7e5},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    \node [above right] at (rel axis cs:0.6,0.2) {\includegraphics[scale=0.25]{figures/WG_membrane_.pdf}};
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:5.7e5,0)  rectangle (axis cs:6.6e5,1e-8);
    % \draw [black,fill=black, opacity= 0.4, draw opacity =0] (axis cs:5.69e5,4.64e-9) rectangle (axis cs:6.62e5,4.64e-9);

    \addplot+ [color=red,thick,smooth] file{figures/wouter_radial_disp_freq.dat};
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/radial_disp_3D.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
   width=5.25cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.32,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0,
	xmax=2.8e-5,
	xtick distance=2e-6,
	ytick distance=5e-11,
	ymin=-2e-10,
	ymax=-4e-11,
	ytick={-2e-10,-1.6e-10,-1.2e-10,-8e-11,-4e-11},
	yticklabels={-0.2,,,,-0.04},
    % yticklabels={,,},
	xtick={0,2e-6,4e-6,6e-6,8e-6,1e-5,1.2e-5,1.4e-5,1.6e-5,1.8e-5,2e-5,2.2e-5,2.4e-5,2.6e-5,2.8e-5},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,,,,,,,,,,28},
	xlabel={Distance along the waveguide (\SI{}{\micro\meter})},
	ylabel={Radial displacement (\SI{}{\nano\meter})}, mark repeat={15},
 % extra x ticks = {5.3e5,6.15e5,7e5},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    \node [above right] at (rel axis cs:0.1,0.2) {\includegraphics[scale=0.35]{figures/3D_WG.pdf}};
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:5.7e5,0)  rectangle (axis cs:6.6e5,1e-8);
    % \draw [black,fill=black, opacity= 0.4, draw opacity =0] (axis cs:5.69e5,4.64e-9) rectangle (axis cs:6.62e5,4.64e-9);

    \addplot+ [color=red,thick,smooth] file{figures/wouter_radial_disp_freq_3D.dat};
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/stresses.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=6cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.22,0.85)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0,
	xmax=2.2e-7,
	xtick distance=2e-8,
	ytick distance=2e5,
	ymin=-1e6,
	ymax=2e5,
	ytick={-1e6,-8e5,-6e5,-4e5,-2e5,0,2e5},
	yticklabels={-1,,,,,0,0.2},
    % yticklabels={,,},
	xtick={0,2e-8,4e-8,6e-8,8e-8,1e-7,1.2e-7,1.4e-7,1.6e-7,1.8e-7,2e-7,2.2e-7},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,,,,,,,0.22},
	xlabel={Thickness of the waveguide (\SI{}{\micro\meter})},
	ylabel={Stresses (\SI{}{\mega\pascal})}, mark repeat={15},
 % extra x ticks = {5.3e5,6.15e5,7e5},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    % \node [above right] at (rel axis cs:0.6,0.2) {\includegraphics[scale=0.25]{figures/WG_membrane_.pdf}};
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:5.7e5,0)  rectangle (axis cs:6.6e5,1e-8);
    % \draw [black,fill=black, opacity= 0.4, draw opacity =0] (axis cs:5.69e5,4.64e-9) rectangle (axis cs:6.62e5,4.64e-9);

    \addplot+ [color=blue,smooth] file{figures/wouter_radial_stress_freq.dat};
    \addplot+ [color=teal,thick,smooth, dotted] file{figures/wouter_angular_stress_freq.dat};
    \addplot+ [color=red,thick,smooth, dashed] file{figures/wouter_axial_stress_freq.dat};
    \legend{$\sigma_r (x)$, $\sigma_\theta (y)$, $\sigma_z (z)$}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/stresses_3D.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=5.25cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.22,0.85)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0,
	xmax=2.2e-7,
	xtick distance=2e-8,
	ytick distance=2e5,
	ymin=-1e6,
	ymax=2e5,
	ytick={-1e6,-8e5,-6e5,-4e5,-2e5,0,2e5},
	yticklabels={-1,,,,,,0.2},
    % yticklabels={,,},
	xtick={0,2e-8,4e-8,6e-8,8e-8,1e-7,1.2e-7,1.4e-7,1.6e-7,1.8e-7,2e-7,2.2e-7},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,,,,,,,0.22},
	xlabel={Thickness of the waveguide (\SI{}{\micro\meter})},
	ylabel={Stresses (\SI{}{\mega\pascal})}, mark repeat={15},
 % extra x ticks = {5.3e5,6.15e5,7e5},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
 \node [above right] at (rel axis cs:0.6,0.4) {\includegraphics[scale=0.2]{figures/WG_membrane_.pdf}};
    % \node [above right] at (rel axis cs:0.6,0.2) {\includegraphics[scale=0.25]{figures/WG_membrane_.pdf}};
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:5.7e5,0)  rectangle (axis cs:6.6e5,1e-8);
    % \draw [black,fill=black, opacity= 0.4, draw opacity =0] (axis cs:5.69e5,4.64e-9) rectangle (axis cs:6.62e5,4.64e-9);

    \addplot+ [color=blue,smooth] file{figures/wouter_stress_x.dat};
    \addplot+ [color=teal,thick,smooth, dotted] file{figures/wouter_stress_y.dat};
    \addplot+ [color=red,thick,smooth, dashed] file{figures/wouter_stress_z.dat};
    \legend{$\sigma_x$, $\sigma_y$, $\sigma_z$}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/wave_propagation_model.tex <==
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{bm}
% \sisetup{per=slash, load=abbr}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{width=10cm,compat=1.8}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{document}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5825202426851306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (194.67,78.33) -- (458.33,78.33) -- (458.33,229.52) -- (194.67,229.52) -- cycle ;
%Shape: Rectangle [id:dp20348594471784387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (194.67,229.52) -- (275,229.52) -- (275,249) -- (194.67,249) -- cycle ;
%Shape: Rectangle [id:dp7480175004923519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (245,221.67) -- (252.09,221.67) -- (252.09,230.33) -- (245,230.33) -- cycle ;
%Straight Lines [id:da8829655434103354] 
\draw    (275,229.52) -- (278.48,233) ;
%Straight Lines [id:da19182308989401742] 
\draw    (275,232.52) -- (278.48,236) ;
%Straight Lines [id:da17280754714042312] 
\draw    (274.67,238.52) -- (278.14,242) ;
%Straight Lines [id:da6292955294180862] 
\draw    (275,235.52) -- (278.48,239) ;
%Straight Lines [id:da5619059660650279] 
\draw    (275,242.19) -- (278.48,245.67) ;
%Straight Lines [id:da5681571082011467] 
\draw    (274.67,248.19) -- (278.14,251.67) ;
%Straight Lines [id:da28572675549870774] 
\draw    (275,245.19) -- (278.48,248.67) ;
%Straight Lines [id:da5463408369470355] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (193.67,75) -- (193.67,249) ;
%Straight Lines [id:da4258163169000133] 
\draw    (284.33,43.67) -- (284.33,74) ;
\draw [shift={(284.33,77)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24897248986708664] 
\draw    (286.33,267.67) -- (254.87,247.93) ;
\draw [shift={(252.33,246.33)}, rotate = 32.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da664103388154494] 
\draw    (290,241.19) -- (251.36,227.03) ;
\draw [shift={(248.55,226)}, rotate = 20.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6352608153732786] 
\draw    (405,254.33) -- (381.84,232.4) ;
\draw [shift={(379.67,230.33)}, rotate = 43.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7101425686581402] 
\draw    (405,254.33) -- (457.6,154.98) ;
\draw [shift={(459,152.33)}, rotate = 117.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp1836694198468416] 
\draw (333.83,46.5) node  {\includegraphics[width=37.75pt,height=37.75pt]{figures/input_signal_.pdf}};
%Straight Lines [id:da784255394592801] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (308,46.33) -- (375.67,46.33) ;
\draw [shift={(377.67,46.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4898322348705424] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (308,24.17) -- (308,68.5) ;
\draw [shift={(308,70.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(308,22.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7915150249777039] 
\draw    (142.67,269.67) -- (142.67,234.33) ;
\draw [shift={(142.67,232.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4692548011451003] 
\draw    (142.67,269.67) -- (172.33,269.67) ;
\draw [shift={(174.33,269.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7211076010293271] 
\draw [color={rgb, 255:red, 194; green, 98; blue, 28 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (194.67,78.33) -- (458.33,78.33) ;
%Image [id:dp4326812241053253] 
\draw (404,40) node  {\includegraphics[width=30.75pt,height=30.75pt]{figures/input_freq.pdf}};
%Straight Lines [id:da49867637934684206] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (382.5,60) -- (438.5,60) ;
\draw [shift={(440.5,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5215628840530722] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (382.5,21.5) -- (382.5,60) ;
\draw [shift={(382.5,19.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7490371469026298] 
\draw    (156,188) -- (188.06,181.22) ;
\draw [shift={(191,180.6)}, rotate = 168.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (259.67,19.67) node [anchor=north west][inner sep=0.75pt][ align=left]   [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1] {$\displaystyle P_{in}(\boldsymbol{l} ,t)$};
% Text Node
\draw (232,147) node [anchor=north west][inner sep=0.75pt]   [align=left][color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1] {Water};
% Text Node
\draw (288.67,265) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  [align=left] {Membrane};
% Text Node
\draw (288.67,236.67) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  [align=left] {Waveguide};
% Text Node
\draw (372.67,257.33) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  [align=left] {\begin{minipage}[lt]{62.82pt}\setlength\topsep{0pt}
\begin{center}
Radiation BC
\end{center}

\end{minipage}};
% Text Node
\draw (354.83,46) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  [align=left] {$\displaystyle t$};
% Text Node
\draw (180.33,263.67) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]   {$r$};
% Text Node
\draw (135.33,217) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]   {$z$};
% Text Node
\draw (413.33,59) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  [align=left] {$\displaystyle f$};
% Text Node
\draw (83.67,170) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  [align=left] {\begin{minipage}[lt]{63.36pt}\setlength\topsep{0pt}
\begin{center}
Axisymmetric\\BC
\end{center}

\end{minipage}};


\end{tikzpicture}
\end{document}
